Spectral Energy Distributions and Age Estimates of 172 Globular Clusters in M31

In this paper we present CCD multicolor photometry for 172 globular clusters (GCs), taken from the Bologna catalog (Battistini et al. 1987), in the nearby spiral galaxy M31. The observations were carried out by using the National Astronomical Observatories 60/90 cm Schmidt Telescope in 13 intermediate-band filters, which covered a range of wavelength from 3800 to 10000A. This provides a multicolor map of M31 in pixels of 1.7"*1.7". By aperture photometry, we obtain the spectral energy distributions (SEDs) for these GCs. Using the relationship between the BATC intermediate-band system used for the observations and the UBVRI broad-band system, the magnitudes in the B and V bands are derived. The computed V and B-V are in agreement with the values given by Battistini et al. (1987) and Barmby et al. (2000). Finally, by comparing the photometry of each GC with theoretical stellar population synthesis models, we estimate ages of the sample GCs for different metallicities. The results show that nearly all our sample GCs have ages more than 10^{9} years, and most of them are around 10^{10} years old. Also, we find that GCs fitted by the metal-poor model are generally older than ones fitted by the metal-rich model.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &  14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline          
   326 &  16.18 &  16.16 &  16.01 &  16.00 &  15.78 &  15.81 &  15.77 &  15.69 &  15.64 &  15.51 &  15.47 &  15.43 & 15.44 \\        &  0.175 &  0.173 &  0.185 &  0.188 &  0.186 &  0.197 &  0.198 &  0.202 &  0.206 &  0.211 &  0.220 &  0.212 & 0.219 \\
   328 &  17.43 &  17.14 &  16.92 &  16.84 &  16.50 &  16.49 &  16.42 &  16.31 &  16.21 &  16.03 &  15.96 &  15.96 & 16.01 \\        &  0.106 &  0.162 &  0.163 &  0.162 &  0.153 &  0.159 &  0.159 &  0.158 &  0.165 &  0.159 &  0.163 &  0.161 & 0.177 \\
   332 &  19.27 &  18.90 &  18.74 &  18.91 &  18.59 &  18.58 &  18.51 &  18.68 &  18.22 &  17.96 &  17.67 &  18.16 & 17.67 \\        &  0.250 &  0.225 &  0.262 &  0.321 &  0.337 &  0.356 &  0.375 &  0.488 &  0.369 &  0.340 &  0.301 &  0.463 & 0.311 \\
   333 &  19.35 &  18.90 &  18.74 &  18.48 &  18.13 &  18.11 &  17.86 &  17.82 &  17.52 &  17.50 &  17.49 &  17.10 & 17.24 \\        &  0.300 &  0.245 &  0.282 &  0.238 &  0.239 &  0.250 &  0.221 &  0.241 &  0.211 &  0.240 &  0.279 &  0.185 & 0.221 \\
     9 &  17.82 &  17.38 &  17.12 &  17.04 &  16.69 &  16.65 &  16.55 &  16.50 &  16.38 &  16.24 &  16.35 &  16.24 & 16.25 \\        &  0.028 &  0.022 &  0.020 &  0.021 &  0.021 &  0.021 &  0.022 &  0.025 &  0.028 &  0.025 &  0.042 &  0.028 & 0.040 \\
    11 &  17.61 &  17.17 &  16.87 &  16.76 &  16.41 &  16.36 &  16.24 &  16.16 &  16.04 &  15.93 &  15.97 &  15.90 & 15.90 \\        &  0.038 &  0.031 &  0.031 &  0.030 &  0.031 &  0.030 &  0.030 &  0.032 &  0.035 &  0.036 &  0.042 &  0.041 & 0.043 \\          
    14 &  20.15 &  19.23 &  18.51 &  18.14 &  17.80 &  17.64 &  17.33 &  17.28 &  17.19 &  17.07 &  16.80 &  16.70 & 16.52 \\        &  0.103 &  0.045 &  0.027 &  0.024 &  0.024 &  0.019 &  0.022 &  0.013 &  0.018 &  0.008 &  0.038 &  0.009 & 0.038 \\
    15 &  19.20 &  18.59 &  18.25 &  17.93 &  17.50 &  17.36 &  17.02 &  16.83 &  16.60 &  16.42 &  16.45 &  16.05 & 16.01 \\        &  0.108 &  0.063 &  0.059 &  0.046 &  0.039 &  0.036 &  0.027 &  0.026 &  0.023 &  0.020 &  0.036 &  0.019 & 0.029 \\
    17 &  17.16 &  16.72 &  16.36 &  16.10 &  15.69 &  15.59 &  15.32 &  15.18 &  15.04 &  14.90 &  14.86 &  14.66 & 14.59 \\        &  0.012 &  0.006 &  0.005 &  0.005 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.003 &  0.007 &  0.004 & 0.008 \\
    21 &  18.73 &  18.25 &  17.93 &  17.69 &  17.31 &  17.21 &  16.92 &  16.76 &  16.59 &  16.43 &  16.44 &  16.13 & 16.10 \\        &  0.048 &  0.037 &  0.031 &  0.031 &  0.030 &  0.027 &  0.025 &  0.023 &  0.024 &  0.021 &  0.030 &  0.023 & 0.034 \\
    23 &  15.49 &  14.98 &  14.63 &  14.35 &  13.95 &  13.85 &  13.58 &  13.44 &  13.29 &  13.17 &  13.11 &  12.90 & 12.85 \\        &  0.003 &  0.002 &  0.002 &  0.002 &  0.002 &  0.001 &  0.001 &  0.001 &  0.001 &  0.001 &  0.002 &  0.002 & 0.002 \\
    25 &  17.69 &  17.36 &  17.10 &  16.87 &  16.56 &  16.49 &  16.24 &  16.16 &  16.09 &  16.02 &  16.01 &  15.86 & 15.87 \\        &  0.015 &  0.012 &  0.011 &  0.012 &  0.012 &  0.010 &  0.012 &  0.014 &  0.017 &  0.014 &  0.025 &  0.024 & 0.031 \\          
    27 &  16.41 &  16.12 &  15.90 &  15.73 &  15.45 &  15.39 &  15.19 &  15.09 &  15.05 &  15.00 &  14.99 &  14.83 & 14.83 \\        &  0.007 &  0.007 &  0.006 &  0.006 &  0.006 &  0.006 &  0.005 &  0.005 &  0.005 &  0.005 &  0.008 &  0.007 & 0.010 \\
    28 &  17.63 &  17.37 &  17.12 &  16.97 &  16.72 &  16.67 &  16.43 &  16.33 &  16.27 &  16.21 &  16.20 &  16.01 & 16.00 \\        &  0.013 &  0.012 &  0.011 &  0.011 &  0.012 &  0.010 &  0.012 &  0.013 &  0.017 &  0.014 &  0.026 &  0.024 & 0.032 \\
    29 &  17.88 &  17.37 &  17.06 &  16.86 &  16.52 &  16.43 &  16.18 &  16.05 &  15.87 &  15.81 &  15.79 &  15.49 & 15.46 \\        &  0.018 &  0.014 &  0.012 &  0.012 &  0.011 &  0.009 &  0.010 &  0.010 &  0.011 &  0.011 &  0.015 &  0.014 & 0.018 \\
    30 &  19.28 &  18.55 &  18.20 &  17.80 &  17.28 &  17.13 &  16.74 &  16.54 &  16.32 &  16.19 &  16.12 &  15.77 & 15.70 \\        &  0.116 &  0.075 &  0.072 &  0.048 &  0.037 &  0.028 &  0.029 &  0.020 &  0.020 &  0.018 &  0.030 &  0.018 & 0.024 \\
    31 &  19.19 &  18.56 &  18.23 &  17.93 &  17.51 &  17.36 &  17.14 &  16.99 &  16.88 &  16.77 &  16.62 &  16.53 & 16.69 \\        &  0.071 &  0.056 &  0.049 &  0.040 &  0.036 &  0.031 &  0.027 &  0.027 &  0.029 &  0.025 &  0.039 &  0.034 & 0.050 \\
    32 &  19.07 &  18.41 &  17.99 &  17.73 &  17.32 &  17.23 &  16.92 &  16.78 &  16.63 &  16.47 &  16.41 &  16.16 & 16.13 \\        &  0.049 &  0.031 &  0.027 &  0.024 &  0.025 &  0.022 &  0.020 &  0.018 &  0.019 &  0.018 &  0.025 &  0.019 & 0.028 \\          
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline             
    33 &  19.03 &  18.80 &  18.45 &  18.18 &  17.89 &  17.70 &  17.52 &  17.35 &  17.45 &  17.35 &  17.29 &  17.16 & 17.05 \\        &  0.071 &  0.074 &  0.067 &  0.056 &  0.056 &  0.045 &  0.044 &  0.043 &  0.052 &  0.050 &  0.064 &  0.065 & 0.075 \\
    34 &  16.46 &  16.03 &  15.77 &  15.59 &  15.28 &  15.23 &  14.98 &  14.87 &  14.76 &  14.71 &  14.74 &  14.49 & 14.50 \\        &  0.006 &  0.004 &  0.003 &  0.003 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.008 &  0.005 & 0.007 \\
    36 &  18.38 &  17.96 &  17.64 &  17.45 &  17.09 &  16.97 &  16.79 &  16.70 &  16.53 &  16.45 &  16.34 &  16.20 & 16.20 \\        &  0.022 &  0.014 &  0.010 &  0.011 &  0.013 &  0.010 &  0.012 &  0.012 &  0.016 &  0.012 &  0.030 &  0.021 & 0.030 \\
    37 &  19.28 &  18.47 &  17.81 &  17.23 &  16.40 &  16.14 &  15.54 &  15.25 &  14.89 &  14.61 &  14.32 &  13.95 & 13.78 \\        &  0.061 &  0.032 &  0.021 &  0.016 &  0.012 &  0.009 &  0.007 &  0.006 &  0.006 &  0.004 &  0.007 &  0.004 & 0.005 \\
    38 &  17.35 &  17.04 &  16.74 &  16.56 &  16.22 &  16.13 &  15.94 &  15.82 &  15.74 &  15.65 &  15.56 &  15.43 & 15.38 \\        &  0.014 &  0.011 &  0.009 &  0.009 &  0.009 &  0.009 &  0.009 &  0.009 &  0.010 &  0.011 &  0.017 &  0.014 & 0.018 \\
    39 &  17.44 &  16.91 &  16.51 &  16.23 &  15.75 &  15.63 &  15.34 &  15.19 &  15.00 &  14.88 &  14.71 &  14.54 & 14.49 \\        &  0.016 &  0.010 &  0.009 &  0.008 &  0.007 &  0.006 &  0.005 &  0.005 &  0.006 &  0.005 &  0.009 &  0.006 & 0.008 \\          
    41 &  18.82 &  18.26 &  17.96 &  17.88 &  17.43 &  17.35 &  17.19 &  17.05 &  16.95 &  16.86 &  16.73 &  16.73 & 16.66 \\        &  0.131 &  0.106 &  0.107 &  0.108 &  0.098 &  0.097 &  0.094 &  0.092 &  0.097 &  0.100 &  0.111 &  0.101 & 0.101 \\
    42 &  18.03 &  17.44 &  16.93 &  16.47 &  15.89 &  15.71 &  15.32 &  15.13 &  14.94 &  14.76 &  14.63 &  14.40 & 14.34 \\        &  0.071 &  0.062 &  0.056 &  0.044 &  0.039 &  0.036 &  0.030 &  0.028 &  0.027 &  0.026 &  0.027 &  0.022 & 0.021 \\
    44 &  17.92 &  17.44 &  17.07 &  16.85 &  16.45 &  16.34 &  16.12 &  15.97 &  15.84 &  15.72 &  15.61 &  15.45 & 15.44 \\        &  0.022 &  0.013 &  0.011 &  0.010 &  0.010 &  0.008 &  0.009 &  0.009 &  0.010 &  0.008 &  0.016 &  0.012 & 0.017 \\
    48 &  17.60 &  17.14 &  16.82 &  16.63 &  16.28 &  16.21 &  15.98 &  15.85 &  15.72 &  15.61 &  15.55 &  15.32 & 15.31 \\        &  0.023 &  0.021 &  0.019 &  0.018 &  0.019 &  0.018 &  0.018 &  0.019 &  0.020 &  0.021 &  0.025 &  0.024 & 0.026 \\
    51 &  17.44 &  16.93 &  16.54 &  16.29 &  15.87 &  15.77 &  15.52 &  15.38 &  15.22 &  15.09 &  14.99 &  14.82 & 14.79 \\        &  0.011 &  0.007 &  0.006 &  0.005 &  0.005 &  0.004 &  0.004 &  0.004 &  0.005 &  0.004 &  0.007 &  0.007 & 0.009 \\
    53 &  18.91 &  18.47 &  18.18 &  18.11 &  17.80 &  17.78 &  17.69 &  17.63 &  17.58 &  17.49 &  17.50 &  17.39 & 17.28 \\        &  0.053 &  0.045 &  0.038 &  0.042 &  0.045 &  0.042 &  0.048 &  0.051 &  0.056 &  0.065 &  0.078 &  0.086 & 0.090 \\          
    54 &  19.07 &  18.68 &  18.34 &  18.18 &  17.84 &  17.84 &  17.59 &  17.43 &  17.20 &  17.17 &  17.15 &  16.74 & 16.65 \\        &  0.066 &  0.065 &  0.053 &  0.055 &  0.052 &  0.049 &  0.051 &  0.051 &  0.054 &  0.054 &  0.060 &  0.058 & 0.064 \\
    56 &  18.38 &  17.84 &  17.55 &  17.38 &  17.01 &  16.97 &  16.69 &  16.57 &  16.37 &  16.32 &  16.33 &  16.00 & 15.89 \\        &  0.032 &  0.024 &  0.018 &  0.018 &  0.020 &  0.018 &  0.017 &  0.019 &  0.018 &  0.020 &  0.026 &  0.022 & 0.026 \\
    57 &  18.32 &  17.99 &  17.81 &  17.69 &  17.45 &  17.44 &  17.20 &  17.16 &  17.20 &  17.14 &  17.14 &  17.07 & 17.16 \\        &  0.041 &  0.034 &  0.033 &  0.031 &  0.033 &  0.032 &  0.031 &  0.033 &  0.045 &  0.046 &  0.064 &  0.064 & 0.094 \\
    59 &  18.16 &  17.78 &  17.40 &  17.18 &  16.80 &  16.70 &  16.47 &  16.34 &  16.25 &  16.13 &  16.01 &  15.91 & 15.88 \\        &  0.149 &  0.151 &  0.142 &  0.122 &  0.115 &  0.108 &  0.094 &  0.093 &  0.098 &  0.093 &  0.097 &  0.090 & 0.090 \\
    60 &  17.36 &  17.12 &  16.90 &  16.72 &  16.51 &  16.47 &  16.32 &  16.23 &  16.17 &  16.14 &  16.02 &  15.93 & 15.97 \\        &  0.015 &  0.016 &  0.016 &  0.017 &  0.018 &  0.018 &  0.020 &  0.020 &  0.022 &  0.021 &  0.028 &  0.029 & 0.036 \\
    61 &  17.93 &  17.40 &  17.02 &  16.81 &  16.31 &  16.23 &  16.11 &  15.82 &  15.59 &  15.49 &  15.41 &  15.17 & 15.13 \\        &  0.021 &  0.016 &  0.013 &  0.012 &  0.010 &  0.009 &  0.010 &  0.008 &  0.008 &  0.007 &  0.013 &  0.010 & 0.013 \\          
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline              
    63 &  17.06 &  16.51 &  16.08 &  15.85 &  15.36 &  15.26 &  14.99 &  14.84 &  14.64 &  14.55 &  14.46 &  14.19 & 14.16 \\        &  0.011 &  0.007 &  0.005 &  0.005 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.006 &  0.004 & 0.006 \\
    64 &  17.01 &  16.72 &  16.45 &  16.29 &  16.05 &  15.99 &  15.82 &  15.73 &  15.62 &  15.56 &  15.49 &  15.39 & 15.44 \\        &  0.019 &  0.021 &  0.021 &  0.020 &  0.022 &  0.021 &  0.021 &  0.023 &  0.025 &  0.028 &  0.031 &  0.031 & 0.036 \\
    67 &  17.90 &  17.60 &  17.37 &  17.24 &  17.02 &  16.99 &  16.81 &  16.73 &  16.69 &  16.69 &  16.51 &  16.59 & 16.71 \\        &  0.020 &  0.021 &  0.021 &  0.022 &  0.026 &  0.026 &  0.032 &  0.031 &  0.042 &  0.043 &  0.052 &  0.057 & 0.078 \\
    68 &  17.70 &  17.11 &  16.76 &  16.49 &  16.07 &  15.96 &  15.64 &  15.51 &  15.34 &  15.29 &  15.17 &  14.91 & 14.90 \\        &  0.020 &  0.014 &  0.010 &  0.009 &  0.008 &  0.007 &  0.007 &  0.006 &  0.007 &  0.006 &  0.011 &  0.007 & 0.012 \\
    69 &  18.54 &  18.42 &  18.18 &  18.18 &  18.02 &  18.02 &  17.86 &  17.88 &  17.90 &  17.87 &  17.82 &  17.88 & 17.73 \\        &  0.034 &  0.034 &  0.032 &  0.037 &  0.048 &  0.044 &  0.051 &  0.053 &  0.065 &  0.059 &  0.134 &  0.106 & 0.138 \\
    70 &  17.45 &  17.21 &  16.98 &  16.83 &  16.59 &  16.55 &  16.39 &  16.32 &  16.28 &  16.21 &  16.18 &  16.07 & 16.05 \\        &  0.017 &  0.017 &  0.016 &  0.017 &  0.018 &  0.015 &  0.020 &  0.020 &  0.023 &  0.023 &  0.033 &  0.033 & 0.045 \\         
    71 &  19.49 &  18.87 &  18.49 &  18.19 &  17.82 &  17.65 &  17.36 &  17.16 &  17.01 &  16.80 &  16.87 &  16.82 & 16.98 \\        &  0.160 &  0.130 &  0.122 &  0.113 &  0.118 &  0.107 &  0.108 &  0.097 &  0.104 &  0.100 &  0.134 &  0.144 & 0.184 \\
    72 &  18.19 &  17.99 &  17.66 &  17.39 &  16.81 &  16.61 &  16.40 &  16.13 &  15.88 &  15.66 &  15.38 &  15.35 & 15.22 \\        &  0.033 &  0.040 &  0.042 &  0.036 &  0.032 &  0.026 &  0.027 &  0.025 &  0.025 &  0.022 &  0.026 &  0.026 & 0.023 \\
    73 &  17.00 &  16.51 &  16.23 &  16.07 &  15.76 &  15.72 &  15.51 &  15.40 &  15.27 &  15.26 &  15.16 &  15.00 & 15.00 \\        &  0.018 &  0.013 &  0.013 &  0.011 &  0.012 &  0.010 &  0.010 &  0.010 &  0.012 &  0.011 &  0.019 &  0.013 & 0.018 \\
    75 &  18.29 &  17.88 &  17.56 &  17.39 &  17.03 &  16.95 &  16.76 &  16.65 &  16.55 &  16.45 &  16.29 &  16.24 & 16.27 \\        &  0.034 &  0.031 &  0.029 &  0.028 &  0.030 &  0.029 &  0.032 &  0.032 &  0.037 &  0.039 &  0.045 &  0.050 & 0.058 \\
    76 &  17.63 &  17.30 &  17.01 &  16.82 &  16.57 &  16.51 &  16.31 &  16.20 &  16.15 &  16.10 &  16.03 &  15.91 & 15.98 \\        &  0.019 &  0.016 &  0.016 &  0.016 &  0.017 &  0.016 &  0.019 &  0.019 &  0.024 &  0.024 &  0.035 &  0.032 & 0.042 \\
    77 &  19.12 &  18.36 &  17.94 &  17.56 &  17.19 &  17.04 &  16.77 &  16.61 &  16.45 &  16.34 &  16.29 &  16.08 & 16.05 \\        &  0.144 &  0.101 &  0.087 &  0.065 &  0.059 &  0.047 &  0.041 &  0.037 &  0.038 &  0.034 &  0.046 &  0.039 & 0.047 \\         
    78 &  20.01 &  18.88 &  18.39 &  17.99 &  17.37 &  17.28 &  16.86 &  16.69 &  16.46 &  16.28 &  16.09 &  15.91 & 15.87 \\        &  0.521 &  0.295 &  0.262 &  0.214 &  0.177 &  0.178 &  0.146 &  0.141 &  0.133 &  0.129 &  0.121 &  0.113 & 0.110 \\
    79 &  19.56 &  18.75 &  18.27 &  17.91 &  17.54 &  17.33 &  17.04 &  16.89 &  16.71 &  16.52 &  16.35 &  16.06 & 16.03 \\        &  0.091 &  0.054 &  0.039 &  0.032 &  0.030 &  0.025 &  0.023 &  0.023 &  0.021 &  0.020 &  0.025 &  0.021 & 0.030 \\
    80 &  19.21 &  18.71 &  18.15 &  17.73 &  17.18 &  16.97 &  16.66 &  16.49 &  16.32 &  16.15 &  15.98 &  15.80 & 15.78 \\        &  0.225 &  0.212 &  0.177 &  0.132 &  0.111 &  0.097 &  0.083 &  0.079 &  0.079 &  0.078 &  0.083 &  0.069 & 0.071 \\
    82 &  17.38 &  16.70 &  16.19 &  15.75 &  15.19 &  15.03 &  14.60 &  14.41 &  14.21 &  14.07 &  13.92 &  13.68 & 13.64 \\        &  0.020 &  0.016 &  0.012 &  0.009 &  0.006 &  0.006 &  0.004 &  0.004 &  0.004 &  0.004 &  0.005 &  0.004 & 0.005 \\
    84 &  19.86 &  19.18 &  18.81 &  18.35 &  17.85 &  17.72 &  17.39 &  17.23 &  16.93 &  16.77 &  16.64 &  16.52 & 16.48 \\        &  0.277 &  0.204 &  0.206 &  0.157 &  0.145 &  0.144 &  0.124 &  0.124 &  0.113 &  0.125 &  0.120 &  0.122 & 0.126 \\
    86 &  15.73 &  15.47 &  15.19 &  15.08 &  14.84 &  14.81 &  14.66 &  14.57 &  14.54 &  14.47 &  14.37 &  14.34 & 14.36 \\        &  0.028 &  0.030 &  0.031 &  0.029 &  0.032 &  0.031 &  0.030 &  0.030 &  0.034 &  0.037 &  0.038 &  0.036 & 0.039 \\          
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline            
    88 &  16.64 &  16.26 &  15.86 &  15.60 &  15.16 &  15.05 &  14.80 &  14.66 &  14.52 &  14.36 &  14.26 &  14.09 & 14.06 \\        &  0.008 &  0.006 &  0.004 &  0.004 &  0.004 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.005 &  0.004 & 0.005 \\
    90 &  19.19 &  18.53 &  18.33 &  18.25 &  18.03 &  18.05 &  17.81 &  17.80 &  17.70 &  17.87 &  17.83 &  17.44 & 17.51 \\        &  0.133 &  0.091 &  0.103 &  0.106 &  0.102 &  0.106 &  0.102 &  0.113 &  0.126 &  0.169 &  0.193 &  0.147 & 0.183 \\
    91 &  17.82 &  17.61 &  17.49 &  17.47 &  17.27 &  17.28 &  17.25 &  17.18 &  17.21 &  17.15 &  17.04 &  17.06 & 17.23 \\        &  0.039 &  0.041 &  0.049 &  0.053 &  0.057 &  0.061 &  0.069 &  0.073 &  0.090 &  0.094 &  0.111 &  0.129 & 0.166 \\
    92 &  17.76 &  17.44 &  17.17 &  17.01 &  16.74 &  16.68 &  16.51 &  16.40 &  16.37 &  16.29 &  16.22 &  16.14 & 16.14 \\        &  0.034 &  0.035 &  0.034 &  0.035 &  0.038 &  0.037 &  0.039 &  0.040 &  0.048 &  0.050 &  0.057 &  0.065 & 0.072 \\
    93 &  17.89 &  17.51 &  17.12 &  16.92 &  16.59 &  16.51 &  16.30 &  16.14 &  15.96 &  15.79 &  15.65 &  15.52 & 15.50 \\        &  0.047 &  0.045 &  0.042 &  0.039 &  0.040 &  0.039 &  0.038 &  0.036 &  0.034 &  0.034 &  0.035 &  0.035 & 0.038 \\
    94 &  16.62 &  16.14 &  15.86 &  15.69 &  15.37 &  15.31 &  15.06 &  14.95 &  14.83 &  14.79 &  14.77 &  14.52 & 14.51 \\        &  0.008 &  0.005 &  0.005 &  0.004 &  0.004 &  0.003 &  0.004 &  0.004 &  0.004 &  0.004 &  0.006 &  0.005 & 0.008 \\         
    96 &  17.78 &  17.19 &  16.78 &  16.59 &  16.15 &  16.00 &  15.77 &  15.62 &  15.44 &  15.30 &  15.11 &  15.04 & 15.00 \\        &  0.126 &  0.111 &  0.108 &  0.101 &  0.094 &  0.088 &  0.082 &  0.080 &  0.079 &  0.081 &  0.077 &  0.074 & 0.072 \\
    97 &  18.04 &  17.60 &  17.19 &  16.98 &  16.56 &  16.47 &  16.28 &  16.14 &  16.02 &  15.93 &  15.78 &  15.67 & 15.63 \\        &  0.027 &  0.025 &  0.022 &  0.021 &  0.020 &  0.019 &  0.020 &  0.019 &  0.021 &  0.021 &  0.025 &  0.025 & 0.030 \\
    98 &  17.17 &  16.76 &  16.49 &  16.32 &  16.03 &  15.97 &  15.76 &  15.68 &  15.61 &  15.56 &  15.48 &  15.35 & 15.40 \\        &  0.011 &  0.007 &  0.007 &  0.007 &  0.007 &  0.006 &  0.007 &  0.007 &  0.008 &  0.007 &  0.014 &  0.011 & 0.017 \\
    99 &  17.57 &  17.24 &  16.93 &  16.83 &  16.53 &  16.50 &  16.39 &  16.23 &  16.16 &  16.09 &  15.97 &  15.81 & 15.82 \\        &  0.047 &  0.047 &  0.054 &  0.049 &  0.055 &  0.056 &  0.058 &  0.058 &  0.066 &  0.071 &  0.078 &  0.074 & 0.083 \\
   101 &  17.73 &  17.38 &  17.11 &  16.97 &  16.70 &  16.65 &  16.44 &  16.36 &  16.19 &  16.09 &  16.00 &  15.85 & 15.81 \\        &  0.036 &  0.038 &  0.039 &  0.040 &  0.044 &  0.044 &  0.040 &  0.044 &  0.045 &  0.050 &  0.055 &  0.049 & 0.056 \\
   103 &  16.36 &  15.81 &  15.44 &  15.27 &  14.93 &  14.84 &  14.61 &  14.48 &  14.31 &  14.23 &  14.07 &  13.93 & 13.92 \\        &  0.077 &  0.068 &  0.066 &  0.061 &  0.061 &  0.060 &  0.054 &  0.054 &  0.054 &  0.059 &  0.058 &  0.052 & 0.054 \\        
   102 &  17.21 &  16.94 &  16.72 &  16.66 &  16.41 &  16.38 &  16.33 &  16.24 &  16.22 &  16.13 &  16.15 &  16.08 & 16.07 \\        &  0.010 &  0.008 &  0.007 &  0.008 &  0.010 &  0.009 &  0.011 &  0.012 &  0.015 &  0.015 &  0.026 &  0.023 & 0.032 \\
   104 &  17.65 &  17.32 &  17.10 &  17.02 &  16.75 &  16.68 &  16.58 &  16.55 &  16.51 &  16.38 &  16.11 &  16.69 & 16.82 \\        &  0.262 &  0.279 &  0.322 &  0.321 &  0.362 &  0.363 &  0.373 &  0.407 &  0.475 &  0.485 &  0.433 &  0.769 & 0.911 \\
   105 &  18.19 &  17.74 &  17.44 &  17.26 &  16.94 &  16.86 &  16.70 &  16.58 &  16.43 &  16.36 &  16.24 &  16.09 & 16.07 \\        &  0.023 &  0.014 &  0.012 &  0.012 &  0.014 &  0.013 &  0.014 &  0.015 &  0.017 &  0.016 &  0.027 &  0.020 & 0.028 \\
   106 &  17.00 &  16.56 &  16.18 &  16.02 &  15.68 &  15.63 &  15.41 &  15.31 &  15.19 &  15.11 &  14.99 &  14.94 & 14.96 \\        &  0.056 &  0.056 &  0.055 &  0.053 &  0.056 &  0.058 &  0.055 &  0.057 &  0.061 &  0.069 &  0.071 &  0.073 & 0.081 \\
   108 &  18.34 &  17.96 &  17.68 &  17.51 &  17.23 &  17.13 &  16.93 &  16.80 &  16.67 &  16.65 &  16.50 &  16.32 & 16.27 \\        &  0.060 &  0.059 &  0.062 &  0.062 &  0.072 &  0.069 &  0.071 &  0.071 &  0.079 &  0.095 &  0.089 &  0.080 & 0.084 \\
   107 &  16.77 &  16.38 &  16.04 &  15.87 &  15.55 &  15.44 &  15.24 &  15.18 &  15.08 &  14.99 &  14.82 &  14.78 & 14.79 \\        &  0.038 &  0.041 &  0.042 &  0.039 &  0.041 &  0.041 &  0.039 &  0.042 &  0.046 &  0.054 &  0.052 &  0.051 & 0.054 \\       
\end{tabular}
\end{table}
}  

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline      
   109 &  17.46 &  17.00 &  16.66 &  16.51 &  16.15 &  16.05 &  15.88 &  15.74 &  15.55 &  15.50 &  15.30 &  15.14 & 15.09 \\        &  0.046 &  0.049 &  0.044 &  0.046 &  0.052 &  0.049 &  0.049 &  0.050 &  0.053 &  0.057 &  0.055 &  0.053 & 0.056 \\
   111 &  17.51 &  17.23 &  17.00 &  16.84 &  16.60 &  16.57 &  16.36 &  16.28 &  16.25 &  16.22 &  16.15 &  16.07 & 16.06 \\        &  0.017 &  0.014 &  0.012 &  0.011 &  0.013 &  0.012 &  0.012 &  0.013 &  0.016 &  0.014 &  0.026 &  0.024 & 0.031 \\
   110 &  16.08 &  15.69 &  15.41 &  15.25 &  14.97 &  14.92 &  14.71 &  14.60 &  14.50 &  14.44 &  14.36 &  14.23 & 14.23 \\        &  0.005 &  0.004 &  0.003 &  0.004 &  0.004 &  0.003 &  0.004 &  0.004 &  0.004 &  0.004 &  0.007 &  0.006 & 0.008 \\
   112 &  17.45 &  16.84 &  16.47 &  16.34 &  15.98 &  15.87 &  15.63 &  15.49 &  15.27 &  15.21 &  15.02 &  14.90 & 14.88 \\        &  0.291 &  0.241 &  0.236 &  0.227 &  0.230 &  0.223 &  0.201 &  0.200 &  0.192 &  0.217 &  0.209 &  0.192 & 0.196 \\
   114 &  17.40 &  17.16 &  16.90 &  16.75 &  16.54 &  16.48 &  16.35 &  16.23 &  16.15 &  16.06 &  15.90 &  15.65 & 15.59 \\        &  0.113 &  0.136 &  0.152 &  0.147 &  0.175 &  0.177 &  0.188 &  0.188 &  0.213 &  0.239 &  0.235 &  0.204 & 0.203 \\
   117 &  16.98 &  16.70 &  16.50 &  16.35 &  16.08 &  16.10 &  15.87 &  15.84 &  15.82 &  15.74 &  15.72 &  15.59 & 15.65 \\        &  0.012 &  0.011 &  0.011 &  0.014 &  0.014 &  0.013 &  0.012 &  0.011 &  0.014 &  0.017 &  0.021 &  0.020 & 0.033 \\        
   115 &  16.91 &  16.34 &  15.95 &  15.84 &  15.45 &  15.36 &  15.17 &  15.03 &  14.86 &  14.77 &  14.60 &  14.47 & 14.40 \\        &  0.150 &  0.132 &  0.131 &  0.131 &  0.133 &  0.132 &  0.127 &  0.130 &  0.133 &  0.143 &  0.145 &  0.131 & 0.130 \\
   116 &  18.45 &  17.81 &  17.36 &  17.00 &  16.44 &  16.28 &  15.95 &  15.77 &  15.53 &  15.36 &  15.18 &  14.95 & 14.86 \\        &  0.026 &  0.016 &  0.013 &  0.011 &  0.011 &  0.008 &  0.007 &  0.007 &  0.008 &  0.007 &  0.011 &  0.008 & 0.010 \\
   118 &  16.75 &  16.39 &  16.02 &  15.92 &  15.58 &  15.53 &  15.37 &  15.31 &  15.18 &  15.08 &  14.98 &  14.89 & 14.95 \\        &  0.224 &  0.240 &  0.244 &  0.248 &  0.263 &  0.272 &  0.274 &  0.296 &  0.316 &  0.334 &  0.363 &  0.348 & 0.390 \\
   122 &  19.53 &  18.81 &  18.32 &  17.96 &  17.35 &  17.16 &  16.83 &  16.64 &  16.42 &  16.22 &  16.12 &  15.82 & 15.72 \\        &  0.056 &  0.038 &  0.025 &  0.022 &  0.019 &  0.015 &  0.014 &  0.013 &  0.014 &  0.013 &  0.021 &  0.016 & 0.020 \\
   123 &  18.29 &  17.85 &  17.50 &  17.36 &  17.09 &  17.02 &  16.79 &  16.69 &  16.59 &  16.51 &  16.37 &  16.34 & 16.33 \\        &  0.119 &  0.123 &  0.121 &  0.119 &  0.135 &  0.133 &  0.126 &  0.131 &  0.144 &  0.164 &  0.169 &  0.167 & 0.178 \\
   125 &  17.18 &  16.91 &  16.68 &  16.54 &  16.32 &  16.30 &  16.13 &  16.03 &  16.01 &  15.98 &  15.86 &  15.81 & 15.89 \\        &  0.011 &  0.012 &  0.013 &  0.013 &  0.015 &  0.015 &  0.017 &  0.018 &  0.022 &  0.022 &  0.030 &  0.025 & 0.036 \\        
   126 &  17.63 &  17.27 &  17.04 &  16.82 &  16.52 &  16.48 &  16.33 &  16.22 &  16.07 &  16.03 &  15.80 &  15.93 & 15.83 \\        &  0.194 &  0.209 &  0.239 &  0.215 &  0.238 &  0.244 &  0.249 &  0.258 &  0.271 &  0.312 &  0.292 &  0.348 & 0.329 \\
   127 &  15.08 &  14.65 &  14.31 &  14.17 &  13.84 &  13.77 &  12.33 &  13.48 &  13.36 &  13.27 &  13.11 &  13.09 & 13.07 \\        &  0.092 &  0.093 &  0.096 &  0.093 &  0.100 &  0.101 &  0.031 &  0.102 &  0.111 &  0.118 &  0.122 &  0.125 & 0.129 \\
   353 &  15.43 &  14.87 &  14.45 &  14.31 &  13.85 &  13.73 &  13.39 &  13.40 &  13.11 &  12.95 &  12.70 &  12.68 & 12.60 \\        &  0.380 &  0.351 &  0.341 &  0.333 &  0.320 &  0.310 &  0.148 &  0.308 &  0.287 &  0.281 &  0.278 &  0.284 & 0.278 \\
   128 &  17.85 &  17.38 &  17.03 &  16.91 &  16.68 &  16.57 &  16.45 &  16.26 &  16.12 &  16.01 &  15.83 &  15.73 & 15.77 \\        &  0.094 &  0.089 &  0.086 &  0.087 &  0.098 &  0.095 &  0.098 &  0.095 &  0.101 &  0.112 &  0.103 &  0.100 & 0.110 \\
   130 &  18.03 &  17.59 &  17.17 &  16.96 &  16.58 &  16.44 &  16.24 &  16.09 &  16.00 &  15.85 &  15.68 &  15.62 & 15.62 \\        &  0.041 &  0.037 &  0.033 &  0.028 &  0.026 &  0.023 &  0.021 &  0.021 &  0.021 &  0.020 &  0.023 &  0.022 & 0.026 \\
   131 &  15.84 &  15.38 &  15.03 &  14.90 &  14.55 &  14.47 &  14.33 &  14.22 &  14.08 &  13.93 &  13.75 &  13.74 & 13.73 \\        &  0.155 &  0.156 &  0.160 &  0.157 &  0.166 &  0.165 &  0.168 &  0.173 &  0.183 &  0.187 &  0.190 &  0.197 & 0.204 \\       
\end{tabular}
\end{table}
}   

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline                         
   133 &  17.47 &  17.47 &  17.33 &  17.30 &  17.23 &  17.21 &  17.11 &  16.97 &  16.74 &  16.71 &  16.60 &  16.57 & 16.59 \\        &  0.100 &  0.123 &  0.141 &  0.142 &  0.167 &  0.169 &  0.165 &  0.159 &  0.138 &  0.152 &  0.166 &  0.153 & 0.163 \\
   134 &  17.14 &  16.71 &  16.49 &  16.29 &  15.98 &  15.90 &  15.74 &  15.60 &  15.51 &  15.42 &  15.23 &  15.18 & 15.32 \\        &  0.187 &  0.190 &  0.219 &  0.200 &  0.220 &  0.219 &  0.221 &  0.221 &  0.247 &  0.270 &  0.265 &  0.261 & 0.310 \\
   135 &  16.95 &  16.60 &  16.26 &  16.08 &  15.73 &  15.64 &  15.46 &  15.35 &  15.24 &  15.15 &  15.05 &  14.94 & 14.91 \\        &  0.008 &  0.007 &  0.005 &  0.006 &  0.006 &  0.005 &  0.006 &  0.006 &  0.007 &  0.007 &  0.010 &  0.009 & 0.012 \\
   136 &  17.20 &  16.83 &  16.51 &  16.44 &  16.27 &  16.24 &  16.11 &  16.06 &  16.04 &  15.92 &  15.69 &  15.76 & 15.73 \\        &  0.102 &  0.108 &  0.113 &  0.119 &  0.147 &  0.153 &  0.156 &  0.173 &  0.208 &  0.221 &  0.206 &  0.235 & 0.240 \\
   137 &  19.22 &  18.68 &  18.25 &  17.93 &  17.46 &  17.33 &  17.05 &  16.87 &  16.72 &  16.56 &  16.44 &  16.21 & 16.15 \\        &  0.063 &  0.049 &  0.043 &  0.033 &  0.032 &  0.030 &  0.024 &  0.024 &  0.026 &  0.026 &  0.036 &  0.025 & 0.033 \\
   138 &  16.93 &  16.46 &  16.11 &  16.00 &  15.68 &  15.62 &  15.50 &  15.34 &  15.17 &  15.14 &  14.99 &  14.94 & 14.99 \\        &  0.123 &  0.122 &  0.126 &  0.124 &  0.132 &  0.133 &  0.140 &  0.136 &  0.139 &  0.161 &  0.165 &  0.164 & 0.180 \\         
   141 &  17.93 &  17.56 &  17.20 &  17.00 &  16.63 &  16.52 &  16.33 &  16.20 &  16.09 &  16.00 &  15.88 &  15.73 & 15.70 \\        &  0.019 &  0.014 &  0.014 &  0.012 &  0.014 &  0.013 &  0.012 &  0.013 &  0.014 &  0.014 &  0.022 &  0.018 & 0.022 \\
   143 &  17.11 &  16.55 &  16.19 &  16.08 &  15.74 &  15.66 &  15.48 &  15.34 &  15.23 &  15.14 &  15.00 &  14.88 & 14.86 \\        &  0.070 &  0.061 &  0.064 &  0.063 &  0.071 &  0.071 &  0.067 &  0.068 &  0.076 &  0.086 &  0.089 &  0.081 & 0.085 \\
   144 &  17.41 &  16.99 &  16.60 &  16.44 &  16.15 &  16.13 &  15.94 &  15.82 &  15.67 &  15.58 &  15.42 &  15.37 & 15.35 \\        &  0.159 &  0.166 &  0.170 &  0.171 &  0.196 &  0.208 &  0.210 &  0.218 &  0.234 &  0.257 &  0.259 &  0.264 & 0.271 \\
   145 &  18.79 &  18.33 &  17.99 &  17.78 &  17.59 &  17.53 &  17.47 &  17.24 &  17.21 &  17.23 &  17.14 &  16.88 & 17.19 \\        &  0.188 &  0.178 &  0.179 &  0.166 &  0.199 &  0.195 &  0.218 &  0.200 &  0.237 &  0.294 &  0.307 &  0.255 & 0.350 \\
   146 &  17.89 &  17.41 &  17.11 &  16.98 &  16.70 &  16.65 &  16.50 &  16.32 &  16.18 &  16.08 &  15.95 &  15.91 & 15.87 \\        &  0.187 &  0.185 &  0.198 &  0.196 &  0.222 &  0.226 &  0.230 &  0.222 &  0.237 &  0.259 &  0.270 &  0.263 & 0.264 \\
   148 &  16.63 &  16.31 &  15.98 &  15.86 &  15.51 &  15.47 &  15.32 &  15.19 &  15.12 &  15.01 &  14.89 &  14.84 & 14.85 \\        &  0.053 &  0.059 &  0.060 &  0.059 &  0.062 &  0.065 &  0.063 &  0.067 &  0.076 &  0.081 &  0.085 &  0.085 & 0.091 \\      
   149 &  18.07 &  17.69 &  17.31 &  17.11 &  16.70 &  16.59 &  16.40 &  16.27 &  16.17 &  16.05 &  15.96 &  15.78 & 15.79 \\        &  0.025 &  0.018 &  0.015 &  0.014 &  0.013 &  0.011 &  0.011 &  0.012 &  0.014 &  0.014 &  0.022 &  0.018 & 0.024 \\
   150 &  17.45 &  17.00 &  16.65 &  16.50 &  16.19 &  16.13 &  15.97 &  15.81 &  15.63 &  15.54 &  15.36 &  15.19 & 15.22 \\        &  0.070 &  0.062 &  0.061 &  0.057 &  0.061 &  0.060 &  0.058 &  0.058 &  0.060 &  0.066 &  0.067 &  0.058 & 0.062 \\
   151 &  16.11 &  15.59 &  15.16 &  14.91 &  14.49 &  14.39 &  14.13 &  13.99 &  13.80 &  13.68 &  13.53 &  13.43 & 13.39 \\        &  0.026 &  0.023 &  0.020 &  0.016 &  0.013 &  0.011 &  0.009 &  0.009 &  0.008 &  0.007 &  0.007 &  0.007 & 0.008 \\
   152 &  17.06 &  16.60 &  16.23 &  16.13 &  15.78 &  15.72 &  15.54 &  15.41 &  15.25 &  15.15 &  15.01 &  14.86 & 14.84 \\        &  0.083 &  0.080 &  0.077 &  0.072 &  0.070 &  0.068 &  0.062 &  0.061 &  0.062 &  0.067 &  0.067 &  0.058 & 0.060 \\
   153 &  17.29 &  16.81 &  16.42 &  16.29 &  15.96 &  15.89 &  15.68 &  15.55 &  15.39 &  15.30 &  15.20 &  15.06 & 15.05 \\        &  0.063 &  0.058 &  0.056 &  0.053 &  0.055 &  0.054 &  0.051 &  0.051 &  0.051 &  0.058 &  0.061 &  0.054 & 0.058 \\
   154 &  17.71 &  17.14 &  16.76 &  16.70 &  16.41 &  16.35 &  16.25 &  16.14 &  16.02 &  15.92 &  15.86 &  15.89 & 15.90 \\        &  0.096 &  0.085 &  0.083 &  0.085 &  0.091 &  0.092 &  0.096 &  0.098 &  0.107 &  0.118 &  0.125 &  0.140 & 0.150 \\     
\end{tabular}
\end{table}
}  

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline                
   155 &  19.00 &  18.53 &  18.22 &  18.00 &  17.70 &  17.65 &  17.40 &  17.27 &  17.12 &  17.08 &  17.01 &  16.69 & 16.67 \\        &  0.049 &  0.034 &  0.025 &  0.023 &  0.025 &  0.019 &  0.023 &  0.022 &  0.024 &  0.023 &  0.042 &  0.027 & 0.055 \\
   157 &  18.23 &  17.98 &  17.74 &  17.60 &  17.45 &  17.40 &  17.28 &  17.21 &  17.28 &  17.16 &  17.04 &  17.01 & 17.08 \\        &  0.054 &  0.056 &  0.060 &  0.058 &  0.075 &  0.068 &  0.074 &  0.078 &  0.108 &  0.105 &  0.118 &  0.105 & 0.130 \\
   158 &  15.59 &  15.19 &  14.90 &  14.71 &  14.44 &  14.39 &  14.19 &  14.08 &  14.02 &  13.95 &  13.84 &  13.74 & 13.75 \\        &  0.004 &  0.003 &  0.002 &  0.002 &  0.002 &  0.002 &  0.002 &  0.002 &  0.002 &  0.002 &  0.004 &  0.003 & 0.005 \\
   159 &  18.12 &  17.75 &  17.36 &  17.23 &  16.82 &  16.72 &  16.49 &  16.35 &  16.19 &  16.01 &  15.86 &  15.77 & 15.77 \\        &  0.037 &  0.032 &  0.026 &  0.025 &  0.021 &  0.019 &  0.020 &  0.020 &  0.021 &  0.019 &  0.023 &  0.044 & 0.050 \\
   160 &  18.48 &  18.25 &  18.09 &  17.94 &  17.80 &  17.62 &  17.68 &  17.51 &  17.59 &  17.62 &  17.39 &  17.28 & 17.44 \\        &  0.027 &  0.026 &  0.027 &  0.034 &  0.046 &  0.029 &  0.040 &  0.032 &  0.044 &  0.058 &  0.061 &  0.056 & 0.122 \\
   161 &  17.06 &  16.74 &  16.44 &  16.31 &  16.05 &  16.00 &  15.84 &  15.75 &  15.69 &  15.60 &  15.50 &  15.46 & 15.51 \\        &  0.022 &  0.022 &  0.022 &  0.021 &  0.023 &  0.023 &  0.022 &  0.024 &  0.027 &  0.028 &  0.032 &  0.031 & 0.038 \\     
   162 &  18.52 &  18.04 &  17.71 &  17.55 &  17.18 &  17.12 &  16.85 &  16.73 &  16.54 &  16.39 &  16.32 &  15.99 & 15.97 \\        &  0.055 &  0.051 &  0.047 &  0.047 &  0.049 &  0.047 &  0.044 &  0.047 &  0.048 &  0.052 &  0.058 &  0.047 & 0.054 \\
   163 &  16.23 &  15.67 &  15.30 &  15.15 &  14.77 &  14.69 &  14.48 &  14.36 &  14.18 &  14.10 &  14.00 &  13.80 & 13.77 \\        &  0.006 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.005 &  0.005 & 0.006 \\
   164 &  18.85 &  18.31 &  17.99 &  17.86 &  17.46 &  17.45 &  17.38 &  17.08 &  17.00 &  16.86 &  16.85 &  16.59 & 16.60 \\        &  0.069 &  0.044 &  0.042 &  0.043 &  0.049 &  0.050 &  0.045 &  0.048 &  0.054 &  0.068 &  0.082 &  0.068 & 0.080 \\
   165 &  17.04 &  16.83 &  16.58 &  16.47 &  16.24 &  16.21 &  16.08 &  15.99 &  15.97 &  15.86 &  15.75 &  15.72 & 15.74 \\        &  0.014 &  0.016 &  0.017 &  0.016 &  0.019 &  0.020 &  0.021 &  0.022 &  0.025 &  0.026 &  0.029 &  0.029 & 0.039 \\
   166 &  17.31 &  17.10 &  16.84 &  16.75 &  16.60 &  16.61 &  16.49 &  16.45 &  16.43 &  16.43 &  16.41 &  16.40 & 16.50 \\        &  0.028 &  0.030 &  0.030 &  0.030 &  0.037 &  0.039 &  0.040 &  0.044 &  0.057 &  0.061 &  0.071 &  0.078 & 0.102 \\
   167 &  18.45 &  17.99 &  17.64 &  17.46 &  17.13 &  17.07 &  16.85 &  16.75 &  16.63 &  16.50 &  16.44 &  16.31 & 16.20 \\        &  0.058 &  0.058 &  0.056 &  0.053 &  0.060 &  0.058 &  0.059 &  0.061 &  0.066 &  0.072 &  0.079 &  0.075 & 0.078 \\     
   169 &  18.48 &  17.82 &  17.31 &  17.23 &  16.86 &  16.78 &  16.55 &  16.41 &  16.25 &  16.10 &  15.97 &  15.88 & 15.82 \\        &  0.063 &  0.049 &  0.045 &  0.047 &  0.051 &  0.050 &  0.050 &  0.050 &  0.055 &  0.057 &  0.062 &  0.058 & 0.061 \\
   171 &  16.38 &  15.85 &  15.49 &  15.34 &  15.01 &  14.95 &  14.74 &  14.63 &  14.48 &  14.39 &  14.26 &  14.16 & 14.15 \\        &  0.010 &  0.009 &  0.008 &  0.008 &  0.009 &  0.009 &  0.009 &  0.009 &  0.010 &  0.011 &  0.012 &  0.011 & 0.012 \\
   172 &  17.59 &  17.17 &  16.84 &  16.68 &  16.40 &  16.30 &  16.15 &  16.02 &  15.85 &  15.73 &  15.61 &  15.54 & 15.50 \\        &  0.032 &  0.032 &  0.030 &  0.028 &  0.026 &  0.025 &  0.023 &  0.024 &  0.025 &  0.025 &  0.031 &  0.030 & 0.035 \\
   173 &  18.87 &  18.46 &  18.06 &  17.87 &  17.51 &  17.39 &  17.17 &  16.99 &  16.84 &  16.73 &  16.58 &  16.49 & 16.44 \\        &  0.169 &  0.164 &  0.146 &  0.125 &  0.114 &  0.101 &  0.088 &  0.080 &  0.083 &  0.078 &  0.078 &  0.084 & 0.090 \\
   174 &  16.63 &  16.18 &  15.82 &  15.62 &  15.22 &  15.14 &  14.96 &  14.84 &  14.67 &  14.54 &  14.51 &  14.39 & 14.33 \\        &  0.006 &  0.004 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.004 &  0.003 &  0.007 &  0.005 & 0.007 \\
   177 &  19.02 &  18.63 &  18.43 &  18.27 &  18.03 &  17.99 &  17.71 &  17.64 &  17.53 &  17.51 &  17.62 &  17.30 & 17.46 \\        &  0.043 &  0.036 &  0.031 &  0.032 &  0.040 &  0.038 &  0.038 &  0.041 &  0.051 &  0.052 &  0.109 &  0.061 & 0.116 \\     
\end{tabular}
\end{table}
}  

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline       
   178 &  15.82 &  15.52 &  15.21 &  15.09 &  14.82 &  14.77 &  14.63 &  14.53 &  14.49 &  14.35 &  14.26 &  14.24 & 14.22 \\        &  0.006 &  0.005 &  0.005 &  0.005 &  0.005 &  0.005 &  0.005 &  0.006 &  0.007 &  0.007 &  0.009 &  0.009 & 0.011 \\
   179 &  16.23 &  15.87 &  15.55 &  15.42 &  15.14 &  15.09 &  14.95 &  14.83 &  14.75 &  14.65 &  14.56 &  14.50 & 14.53 \\        &  0.014 &  0.013 &  0.014 &  0.013 &  0.014 &  0.014 &  0.015 &  0.015 &  0.017 &  0.018 &  0.019 &  0.019 & 0.022 \\
   180 &  16.99 &  16.59 &  16.28 &  16.10 &  15.81 &  15.76 &  15.55 &  15.46 &  15.39 &  15.31 &  15.21 &  15.13 & 15.14 \\        &  0.008 &  0.006 &  0.005 &  0.005 &  0.006 &  0.004 &  0.005 &  0.005 &  0.007 &  0.007 &  0.012 &  0.010 & 0.015 \\
   181 &  17.79 &  17.40 &  17.06 &  16.96 &  16.58 &  16.54 &  16.34 &  16.28 &  16.15 &  16.03 &  15.93 &  15.84 & 15.81 \\        &  0.038 &  0.030 &  0.026 &  0.028 &  0.026 &  0.025 &  0.022 &  0.026 &  0.030 &  0.028 &  0.035 &  0.033 & 0.039 \\
   182 &  16.43 &  16.05 &  15.73 &  15.50 &  15.18 &  15.12 &  14.88 &  14.76 &  14.67 &  14.58 &  14.45 &  14.33 & 14.29 \\        &  0.006 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.005 &  0.005 &  0.007 &  0.006 & 0.008 \\
   183 &  17.06 &  16.57 &  16.27 &  16.08 &  15.78 &  15.72 &  15.49 &  15.36 &  15.27 &  15.19 &  15.12 &  14.95 & 14.96 \\        &  0.007 &  0.004 &  0.003 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.003 &  0.009 &  0.005 & 0.010 \\       
   185 &  16.56 &  16.11 &  15.79 &  15.62 &  15.32 &  15.27 &  15.07 &  14.96 &  14.85 &  14.73 &  14.64 &  14.57 & 14.56 \\        &  0.007 &  0.006 &  0.005 &  0.005 &  0.006 &  0.006 &  0.006 &  0.007 &  0.008 &  0.008 &  0.009 &  0.009 & 0.012 \\
   184 &  18.66 &  18.06 &  17.56 &  17.47 &  17.01 &  16.92 &  16.69 &  16.62 &  16.35 &  16.21 &  16.17 &  15.99 & 15.93 \\        &  0.051 &  0.036 &  0.029 &  0.028 &  0.024 &  0.023 &  0.021 &  0.024 &  0.023 &  0.023 &  0.034 &  0.029 & 0.033 \\
   186 &  19.82 &  18.84 &  18.52 &  18.34 &  17.99 &  17.79 &  17.50 &  17.45 &  17.07 &  17.01 &  16.99 &  16.59 & 16.49 \\        &  0.109 &  0.058 &  0.050 &  0.045 &  0.048 &  0.036 &  0.035 &  0.040 &  0.034 &  0.038 &  0.052 &  0.038 & 0.047 \\
   187 &  18.25 &  17.98 &  17.41 &  17.29 &  16.93 &  16.83 &  16.53 &  16.46 &  16.42 &  16.23 &  16.13 &  16.03 & 16.01 \\        &  0.055 &  0.049 &  0.043 &  0.036 &  0.035 &  0.031 &  0.027 &  0.028 &  0.031 &  0.032 &  0.048 &  0.040 & 0.047 \\
   188 &  17.71 &  17.58 &  17.39 &  17.30 &  17.01 &  16.96 &  16.78 &  16.67 &  16.56 &  16.42 &  16.31 &  16.18 & 16.15 \\        &  0.080 &  0.081 &  0.089 &  0.082 &  0.075 &  0.075 &  0.062 &  0.063 &  0.058 &  0.055 &  0.050 &  0.051 & 0.060 \\
   189 &  18.41 &  17.80 &  17.39 &  17.21 &  16.77 &  16.69 &  16.51 &  16.37 &  16.17 &  16.06 &  16.05 &  15.80 & 15.75 \\        &  0.031 &  0.020 &  0.016 &  0.015 &  0.017 &  0.015 &  0.016 &  0.017 &  0.018 &  0.020 &  0.022 &  0.021 & 0.025 \\      
   190 &  17.78 &  17.40 &  17.08 &  16.93 &  16.60 &  16.54 &  16.37 &  16.25 &  16.12 &  16.02 &  16.01 &  15.88 & 15.82 \\        &  0.016 &  0.012 &  0.010 &  0.009 &  0.014 &  0.012 &  0.013 &  0.014 &  0.016 &  0.016 &  0.022 &  0.025 & 0.030 \\
   192 &  18.33 &  18.20 &  18.08 &  18.02 &  17.89 &  17.96 &  18.04 &  17.99 &  17.99 &  17.84 &  18.11 &  18.23 & 18.20 \\        &  0.038 &  0.033 &  0.037 &  0.038 &  0.049 &  0.052 &  0.066 &  0.073 &  0.084 &  0.091 &  0.167 &  0.182 & 0.212 \\
   194 &  17.92 &  17.62 &  17.36 &  17.22 &  16.99 &  16.95 &  16.78 &  16.63 &  16.69 &  16.60 &  16.53 &  16.47 & 16.46 \\        &  0.017 &  0.014 &  0.012 &  0.013 &  0.015 &  0.013 &  0.015 &  0.015 &  0.018 &  0.018 &  0.032 &  0.025 & 0.042 \\
   193 &  16.58 &  16.01 &  15.68 &  15.51 &  15.12 &  15.03 &  14.85 &  14.73 &  14.54 &  14.40 &  14.42 &  14.29 & 14.18 \\        &  0.010 &  0.005 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.004 &  0.006 &  0.005 & 0.007 \\
   197 &  19.01 &  18.40 &  18.01 &  17.85 &  17.41 &  17.35 &  17.08 &  16.95 &  16.71 &  16.59 &  16.47 &  16.29 & 16.24 \\        &  0.090 &  0.068 &  0.061 &  0.056 &  0.052 &  0.051 &  0.045 &  0.046 &  0.047 &  0.043 &  0.051 &  0.049 & 0.056 \\
   198 &  18.42 &  18.16 &  17.78 &  17.65 &  17.36 &  17.30 &  17.17 &  17.08 &  16.93 &  16.83 &  16.80 &  16.76 & 16.67 \\        &  0.061 &  0.047 &  0.043 &  0.037 &  0.042 &  0.043 &  0.042 &  0.045 &  0.056 &  0.054 &  0.070 &  0.065 & 0.073 \\    
\end{tabular}
\end{table}
}  

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline    
   200 &  19.60 &  19.20 &  18.87 &  18.64 &  18.22 &  18.09 &  17.88 &  17.77 &  17.60 &  17.47 &  17.23 &  17.36 & 17.26 \\        &  0.217 &  0.186 &  0.170 &  0.139 &  0.124 &  0.110 &  0.097 &  0.098 &  0.101 &  0.096 &  0.093 &  0.130 & 0.145 \\
   201 &  16.85 &  16.56 &  16.28 &  16.14 &  15.87 &  15.82 &  15.64 &  15.55 &  15.46 &  15.37 &  15.14 &  15.25 & 15.25 \\        &  0.009 &  0.008 &  0.007 &  0.008 &  0.008 &  0.007 &  0.008 &  0.010 &  0.010 &  0.011 &  0.013 &  0.012 & 0.018 \\
   203 &  17.67 &  17.25 &  16.90 &  16.76 &  16.45 &  16.36 &  16.18 &  16.06 &  15.94 &  15.85 &  15.76 &  15.74 & 15.70 \\        &  0.019 &  0.015 &  0.013 &  0.013 &  0.012 &  0.011 &  0.012 &  0.011 &  0.015 &  0.012 &  0.021 &  0.019 & 0.024 \\
   204 &  16.66 &  16.23 &  15.92 &  15.77 &  15.45 &  15.39 &  15.21 &  15.17 &  14.98 &  14.86 &  14.82 &  14.73 & 14.70 \\        &  0.007 &  0.005 &  0.004 &  0.004 &  0.005 &  0.004 &  0.005 &  0.006 &  0.007 &  0.005 &  0.009 &  0.007 & 0.011 \\
   205 &  16.32 &  15.94 &  15.67 &  15.52 &  15.23 &  15.24 &  15.01 &  14.90 &  14.78 &  14.69 &  14.63 &  14.53 & 14.52 \\        &  0.007 &  0.005 &  0.005 &  0.005 &  0.005 &  0.005 &  0.006 &  0.005 &  0.006 &  0.006 &  0.009 &  0.008 & 0.011 \\
   206 &  15.92 &  15.54 &  15.25 &  15.13 &  14.82 &  14.87 &  14.86 &  14.50 &  14.42 &  14.32 &  14.29 &  14.20 & 14.20 \\        &  0.005 &  0.004 &  0.004 &  0.003 &  0.004 &  0.004 &  0.005 &  0.004 &  0.005 &  0.004 &  0.007 &  0.007 & 0.008 \\     
   208 &  18.82 &  18.33 &  18.02 &  17.82 &  17.51 &  17.43 &  17.20 &  17.11 &  16.94 &  16.79 &  16.78 &  16.61 & 16.72 \\        &  0.038 &  0.030 &  0.026 &  0.025 &  0.030 &  0.025 &  0.028 &  0.030 &  0.032 &  0.027 &  0.048 &  0.039 & 0.067 \\
   209 &  17.48 &  17.11 &  16.78 &  16.68 &  16.43 &  16.32 &  16.15 &  16.08 &  15.97 &  15.88 &  15.93 &  15.80 & 15.78 \\        &  0.012 &  0.009 &  0.011 &  0.010 &  0.013 &  0.011 &  0.013 &  0.014 &  0.017 &  0.017 &  0.029 &  0.023 & 0.033 \\
   210 &  17.92 &  17.92 &  17.66 &  17.58 &  17.37 &  17.33 &  17.21 &  17.08 &  16.99 &  16.94 &  16.83 &  16.78 & 16.87 \\        &  0.022 &  0.023 &  0.020 &  0.022 &  0.023 &  0.022 &  0.028 &  0.027 &  0.033 &  0.030 &  0.048 &  0.041 & 0.067 \\
   211 &  17.30 &  17.06 &  16.79 &  16.67 &  16.39 &  16.38 &  16.23 &  16.13 &  16.06 &  15.95 &  15.89 &  15.86 & 15.87 \\        &  0.015 &  0.012 &  0.011 &  0.011 &  0.012 &  0.011 &  0.013 &  0.013 &  0.016 &  0.015 &  0.024 &  0.018 & 0.031 \\
   213 &  17.92 &  17.42 &  17.13 &  16.94 &  16.79 &  16.51 &  16.40 &  16.31 &  16.08 &  15.93 &  15.99 &  15.84 & 15.77 \\        &  0.027 &  0.022 &  0.020 &  0.017 &  0.023 &  0.017 &  0.019 &  0.018 &  0.019 &  0.018 &  0.026 &  0.024 & 0.028 \\
   214 &  18.32 &  18.11 &  17.84 &  17.79 &  17.55 &  17.44 &  17.26 &  17.25 &  17.05 &  17.00 &  16.88 &  16.93 & 17.06 \\        &  0.037 &  0.037 &  0.038 &  0.038 &  0.043 &  0.038 &  0.037 &  0.043 &  0.048 &  0.047 &  0.064 &  0.067 & 0.097 \\     
   215 &  18.26 &  17.80 &  17.44 &  17.28 &  16.95 &  16.90 &  16.69 &  16.59 &  16.42 &  16.32 &  16.29 &  16.12 & 16.07 \\        &  0.024 &  0.023 &  0.021 &  0.022 &  0.022 &  0.022 &  0.018 &  0.023 &  0.023 &  0.023 &  0.032 &  0.030 & 0.040 \\
   216 &  17.53 &  17.39 &  17.29 &  17.27 &  17.14 &  17.14 &  17.14 &  17.11 &  17.03 &  17.02 &  17.18 &  17.02 & 16.91 \\        &  0.023 &  0.024 &  0.027 &  0.027 &  0.035 &  0.038 &  0.042 &  0.045 &  0.056 &  0.058 &  0.086 &  0.078 & 0.087 \\
   362 &  18.45 &  17.99 &  17.74 &  17.67 &  17.38 &  17.35 &  17.26 &  17.24 &  17.22 &  17.08 &  17.13 &  17.05 & 17.00 \\        &  0.026 &  0.021 &  0.018 &  0.019 &  0.024 &  0.020 &  0.023 &  0.026 &  0.037 &  0.037 &  0.059 &  0.052 & 0.081 \\
   217 &  17.52 &  17.07 &  16.74 &  16.58 &  16.26 &  16.20 &  16.02 &  15.90 &  15.78 &  15.66 &  15.64 &  15.55 & 15.55 \\        &  0.014 &  0.009 &  0.007 &  0.008 &  0.010 &  0.008 &  0.009 &  0.010 &  0.011 &  0.009 &  0.015 &  0.016 & 0.025 \\
   218 &  15.67 &  15.28 &  14.99 &  14.83 &  14.54 &  14.49 &  14.30 &  14.20 &  14.09 &  13.96 &  13.93 &  13.85 & 13.82 \\        &  0.005 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.003 &  0.004 &  0.004 & 0.005 \\
   220 &  17.40 &  17.08 &  16.77 &  16.68 &  16.36 &  16.33 &  16.20 &  16.14 &  16.04 &  15.92 &  15.91 &  15.86 & 15.87 \\        &  0.015 &  0.013 &  0.012 &  0.012 &  0.013 &  0.012 &  0.013 &  0.013 &  0.016 &  0.014 &  0.019 &  0.022 & 0.030 \\    
\end{tabular}
\end{table}
}  

\clearpage
{\small
\setcounter{table}{1}
\begin{table}[ht]
\caption{Continued}
\vspace {0.3cm}
\begin{tabular}{cccccccccccccc}
\hline
\hline
 No. & 03  &  04 &  05 &  06 &  07 &  08 &  09 &  10 &  11 &  12 &  13 &
14 &  15\\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline                
   221 &  17.86 &  17.38 &  17.08 &  16.92 &  16.53 &  16.48 &  16.30 &  16.18 &  16.03 &  15.90 &  15.85 &  15.83 & 15.75 \\        &  0.016 &  0.012 &  0.011 &  0.010 &  0.010 &  0.009 &  0.010 &  0.011 &  0.014 &  0.011 &  0.019 &  0.019 & 0.025 \\
   222 &  18.20 &  17.82 &  17.64 &  17.50 &  17.28 &  17.26 &  17.08 &  17.00 &  16.86 &  16.82 &  16.77 &  16.58 & 16.51 \\        &  0.021 &  0.014 &  0.013 &  0.013 &  0.016 &  0.015 &  0.016 &  0.018 &  0.020 &  0.017 &  0.032 &  0.024 & 0.044 \\
   223 &  17.56 &  17.49 &  17.33 &  17.34 &  17.23 &  17.21 &  17.20 &  17.20 &  17.10 &  17.14 &  17.17 &  17.12 & 17.21 \\        &  0.022 &  0.026 &  0.029 &  0.026 &  0.033 &  0.032 &  0.039 &  0.040 &  0.049 &  0.047 &  0.073 &  0.074 & 0.118 \\
   224 &  16.22 &  15.92 &  15.67 &  15.54 &  15.28 &  15.24 &  15.10 &  15.02 &  14.92 &  14.83 &  14.80 &  14.77 & 14.76 \\        &  0.005 &  0.004 &  0.003 &  0.003 &  0.004 &  0.003 &  0.004 &  0.004 &  0.005 &  0.004 &  0.007 &  0.007 & 0.010 \\
   225 &  15.17 &  14.69 &  14.40 &  14.24 &  13.89 &  13.83 &  12.80 &  13.53 &  13.36 &  13.26 &  13.22 &  13.12 & 13.06 \\        &  0.004 &  0.003 &  0.003 &  0.002 &  0.002 &  0.002 &  0.001 &  0.002 &  0.002 &  0.002 &  0.003 &  0.002 & 0.003 \\
   228 &  17.96 &  17.44 &  17.09 &  16.92 &  16.55 &  16.44 &  16.25 &  16.13 &  15.95 &  15.82 &  15.85 &  15.75 & 15.67 \\        &  0.016 &  0.009 &  0.008 &  0.007 &  0.008 &  0.007 &  0.007 &  0.009 &  0.010 &  0.009 &  0.017 &  0.015 & 0.020 \\     
   229 &  17.37 &  17.07 &  16.81 &  16.69 &  16.41 &  16.37 &  16.22 &  16.14 &  16.01 &  15.93 &  15.93 &  15.90 & 15.85 \\        &  0.014 &  0.011 &  0.011 &  0.010 &  0.011 &  0.010 &  0.009 &  0.010 &  0.012 &  0.011 &  0.020 &  0.017 & 0.025 \\
   231 &  18.14 &  17.76 &  17.45 &  17.36 &  16.98 &  16.94 &  16.79 &  16.70 &  16.58 &  16.46 &  16.44 &  16.39 & 16.35 \\        &  0.033 &  0.023 &  0.019 &  0.020 &  0.021 &  0.018 &  0.020 &  0.020 &  0.025 &  0.025 &  0.041 &  0.037 & 0.046 \\
   234 &  17.67 &  17.33 &  17.03 &  16.86 &  16.56 &  16.50 &  16.25 &  16.23 &  16.07 &  15.92 &  15.94 &  15.87 & 15.78 \\        &  0.046 &  0.030 &  0.027 &  0.020 &  0.019 &  0.018 &  0.020 &  0.015 &  0.015 &  0.015 &  0.017 &  0.019 & 0.029 \\
   235 &  17.18 &  16.84 &  16.56 &  16.40 &  16.10 &  16.02 &  15.85 &  15.78 &  15.53 &  15.39 &  15.40 &  15.32 & 15.22 \\        &  0.019 &  0.013 &  0.012 &  0.010 &  0.009 &  0.008 &  0.008 &  0.008 &  0.008 &  0.007 &  0.012 &  0.012 & 0.016 \\   
\hline
\end{tabular}
\begin{tabular}{ccc|ccc}
\hline
\hline
 No. & Metallicity ($Z$)& Age ([$\log$ yr]) & No. & Metallicity ($Z$)
 & Age ([$\log$ yr])\\
 (1) & (2) & (3) & (1) & (2) & (3) \\
\hline      
    326...... & 0.00400 &  8.806 &	     57...... & 0.00040 & 9.778 \\
    328...... & 0.00400 &  9.301 &	     59...... & 0.00400 & 9.740 \\
    332...... & 0.00400 &  9.057 &	     60...... & 0.00040 & 9.760 \\
    333...... & 0.02000 &  9.544 &	     61...... & 0.02000 & 9.362 \\
      9...... & 0.00040 & 10.068 &	     63...... & 0.00400 & 9.845 \\
     11...... & 0.00040 & 10.248 &	     64...... & 0.00040 & 10.279 \\
     14...... & 0.00040 &  9.574 &	     67...... & 0.00040 & 9.544 \\
     15...... & 0.02000 &  9.009 &	     68...... & 0.00400 & 9.574 \\
     17...... & 0.00400 &  9.720 &	     69...... & 0.00400 & 9.279 \\
     21...... & 0.02000 &  9.544 &	     70...... & 0.00400 & 9.544 \\
     23...... & 0.00400 &  9.813 &	     71...... & 0.00400 & 10.301 \\
     25...... & 0.00040 &  9.978 &	     72...... & 0.00400 & 10.297 \\
     27...... & 0.00040 &  9.875 &	     73...... & 0.00400 & 9.845 \\
     28...... & 0.00400 &  9.155 &	     75...... & 0.00040 & 9.760 \\
     29...... & 0.02000 &  9.942 &	     76...... & 0.00040 & 9.740 \\
     30...... & 0.02000 &  9.279 &	     77...... & 0.00040 & 10.137 \\
     31...... & 0.00040 &  9.602 &	     78...... & 0.02000 & 10.272 \\
     32...... & 0.00400 &  9.677 &	     79...... & 0.00400 & 9.602 \\
     33...... & 0.00400 & 10.146 &	     80...... & 0.02000 & 10.297 \\
     34...... & 0.00400 &  9.778 &	     82...... & 0.00400 & 9.796 \\
     36...... & 0.00400 & 10.130 &	     84...... & 0.02000 & 10.301 \\
     37...... & 0.00400 &  9.966 &	     86...... & 0.00040 & 9.903 \\
     38...... & 0.00400 &  9.322 &	     88...... & 0.00040 & 10.021 \\
     39...... & 0.00400 &  9.796 &	     90...... & 0.02000 & 9.009 \\
     41...... & 0.00400 & 10.013 &	     91...... & 0.00040 & 9.207 \\
     42...... & 0.00040 & 10.267 &	     92...... & 0.00040 & 9.720 \\
     44...... & 0.00040 & 10.267 &	     93...... & 0.00400 & 10.279 \\
     48...... & 0.00400 &  9.398 &	     94...... & 0.02000 & 9.362 \\
     51...... & 0.00400 &  9.889 &	     96...... & 0.00400 & 10.297 \\
     53...... & 0.00400 &  9.439 &	     97...... & 0.00040 & 9.796 \\
     54...... & 0.02000 &  9.107 &	     98...... & 0.00040 & 10.196 \\
     56...... & 0.02000 &  9.439 &	     99...... & 0.00400 & 9.322 \\
\end{tabular}
\begin{tabular}{ccc|ccc}
\hline
\hline
 No. & Metallicity ($Z$)& Age ([$\log$ yr]) & No. & Metallicity ($Z$)
 & Age ([$\log$ yr])\\
 (1) & (2) & (3) & (1) & (2) & (3) \\
\hline      
    101...... & 0.02000 &  9.301 &	    141...... & 0.00400 & 9.439 \\
    103...... & 0.00400 & 10.130 &	    143...... & 0.00400 & 10.155 \\
    102...... & 0.00040 &  9.699 &	    144...... & 0.00400 & 10.021 \\
    104...... & 0.00040 &  9.574 &	    145...... & 0.02000 & 10.272 \\
    105...... & 0.00400 &  9.796 &	    146...... & 0.02000 & 9.279 \\
    106...... & 0.00400 &  9.796 &	    148...... & 0.00040 & 10.176 \\
    108...... & 0.00400 &  8.957 &	    149...... & 0.00040 & 9.929 \\
    107...... & 0.00040 &  9.875 &	    150...... & 0.02000 & 9.255 \\
    109...... & 0.02000 &  9.544 &	    151...... & 0.00400 & 9.860 \\
    111...... & 0.00040 & 10.196 &	    152...... & 0.02000 & 9.362 \\
    110...... & 0.00400 &  9.574 &	    153...... & 0.00400 & 10.301 \\
    112...... & 0.02000 &  9.860 &	    154...... & 0.00040 & 9.255 \\
    114...... & 0.02000 &  9.107 &	    155...... & 0.02000 & 9.477 \\
    117...... & 0.00040 & 10.033 &	    157...... & 0.00040 & 9.544 \\
    115...... & 0.00400 & 10.297 &	    158...... & 0.00400 & 9.699 \\
    116...... & 0.00400 &  9.978 &	    159...... & 0.00040 & 10.301 \\
    118...... & 0.00040 &  9.740 &	    160...... & 0.00400 & 9.255 \\
    122...... & 0.00400 & 10.301 &	    161...... & 0.00040 & 10.155 \\
    123...... & 0.00400 &  9.929 &	    162...... & 0.02000 & 9.342 \\
    125...... & 0.00040 &  9.796 &	    163...... & 0.00400 & 10.301 \\
    126...... & 0.00040 & 10.297 &	    164...... & 0.02000 & 9.009 \\
    127...... & 0.00400 &  9.813 &	    165...... & 0.00400 & 9.322 \\
    353...... & 0.02000 & 10.301 &	    166...... & 0.00040 & 9.301 \\
    128...... & 0.00040 & 10.301 &	    167...... & 0.00400 & 10.155 \\
    130...... & 0.00040 & 10.041 &	    169...... & 0.00400 & 9.322 \\
    131...... & 0.00400 & 10.283 &	    171...... & 0.00400 & 10.155 \\
    133...... & 0.00040 &  6.340 &	    172...... & 0.00400 & 9.954 \\
    134...... & 0.00400 &  9.813 &	    173...... & 0.00040 & 9.574 \\
    135...... & 0.00400 &  9.477 &	    174...... & 0.00040 & 10.130 \\
    136...... & 0.00040 &  9.155 &	    177...... & 0.00040 & 9.875 \\
    137...... & 0.00400 &  9.574 &	    178...... & 0.00040 & 10.279 \\
    138...... & 0.00400 &  9.929 &	    179...... & 0.00040 & 10.301 \\
\end{tabular}
\begin{tabular}{ccc|ccc}
\hline
\hline
 No. & Metallicity ($Z$)& Age ([$\log$ yr]) & No. & Metallicity ($Z$)
 & Age ([$\log$ yr])\\
 (1) & (2) & (3) & (1) & (2) & (3) \\
\hline     
    180...... & 0.00040 & 10.041 &	    208...... & 0.00400 & 9.845 \\
    181...... & 0.00400 &  9.477 &	    209...... & 0.00400 & 9.677 \\
    182...... & 0.00400 &  9.720 &	    210...... & 0.00400 & 9.107 \\
    183...... & 0.00400 & 10.000 &	    211...... & 0.00040 & 10.301 \\
    185...... & 0.00400 &  9.760 &	    213...... & 0.00400 & 9.628 \\
    184...... & 0.00400 &  9.477 &	    214...... & 0.00040 & 10.283 \\
    186...... & 0.02000 & 10.301 &	    215...... & 0.00400 & 10.061 \\
    187...... & 0.00040 & 10.090 &	    216...... & 0.00040 & 8.957 \\
    188...... & 0.00400 & 10.283 &	    362...... & 0.00040 & 6.620 \\
    189...... & 0.02000 &  9.845 &	    217...... & 0.00400 & 9.720 \\
    190...... & 0.00400 &  9.813 &	    218...... & 0.00040 & 10.301 \\
    192...... & 0.00040 &  9.255 &	    220...... & 0.00040 & 10.079 \\
    194...... & 0.00040 & 10.301 &	    221...... & 0.00040 & 10.301 \\
    193...... & 0.00400 & 10.301 &	    222...... & 0.02000 & 9.107 \\
    197...... & 0.00040 &  9.057 &	    223...... & 0.00040 & 8.806 \\
    198...... & 0.00400 &  9.889 &	    224...... & 0.00040 & 9.860 \\
    200...... & 0.00040 &  9.875 &	    225...... & 0.00400 & 9.966 \\
    201...... & 0.00400 &  9.778 &	    228...... & 0.00400 & 10.090 \\
    203...... & 0.00040 & 10.297 &	    229...... & 0.00400 & 9.699 \\
    204...... & 0.00400 &  9.574 &	    231...... & 0.00400 & 9.929 \\
    205...... & 0.00400 &  9.740 &	    234...... & 0.00400 & 9.628 \\
    206...... & 0.00400 &  9.628 &	    235...... & 0.00400 & 9.778 \\
\hline
\end{tabular}
